Picid: A Modular Evaluation Infrastructure for Reproducible PHM Across Tasks and Domains

Progress in Prognostics and Health Management (PHM) is hindered by the lack of standardized and reusable evaluation practices across tasks, datasets, and application domains. Reported results are often difficult to reproduce and compare, as key protocol choices, such as data splits, preprocessing, label alignment, temporal windowing, and metrics, are often implicit or implemented ad hoc. We introduce \picid, a modular evaluation infrastructure that formalizes the PHM evaluation pipeline as an explicit, executable, and reproducible protocol. Through well-defined abstractions, \picid enforces deterministic, leakage-safe dataset construction while remaining flexible across diverse PHM settings. The framework supports fault detection, diagnostics, and prognostics through a unified interface and can be extended to new datasets and model classes without violating protocol invariants. By standardizing data contracts and evaluation boundaries, \picid also enables fair cross-task comparisons across diagnostics (classification) and prognostics (regression), allowing identical model families to be evaluated consistently across heterogeneous settings. We demonstrate \picid through an empirical evaluation of thirteen models on twelve datasets spanning batteries, bearings, turbofan engines, hydraulics, filtration systems, and buildings. This work establishes a reusable foundation for standardized, fair and reproducible evaluation in PHM.

==> figures/phm_signal/base_scene.tex <==
\input{figures/formalization_styles.tex}
\usetikzlibrary{calc}

\makeatletter
\@ifundefined{PreparePHMSignalBase}{
  \colorlet{phmRUL}{red!82!black}
  \colorlet{phmSignal}{blue!70!black}
  \colorlet{phmGuide}{black!58}
  \colorlet{phmAxisGray}{black!42}
  \colorlet{phmGrid}{black!28}
  \colorlet{phmSignalTitleFill}{green!14}

  \pgfmathdeclarefunction{phmSampleX}{1}{%
    \pgfmathparse{1.10 + 0.95*#1}%
  }
  \pgfmathdeclarefunction{phmRULY}{1}{%
    \pgfmathparse{5.10 + 2.15*exp(-0.15*#1)}%
  }

  \pgfmathdeclarefunction{phmRamp}{3}{%
    \pgfmathparse{max(0, min(1, ((#1) - (#2))/((#3) - (#2))))}%
  }
  \pgfmathdeclarefunction{phmStep}{2}{%
    \pgfmathparse{#1 >= #2 ? 1 : 0}%
  }
  \pgfmathdeclarefunction{phmLowGate}{1}{%
    \pgfmathparse{phmRamp(#1, 5.7, 6.3)}%
  }
  \pgfmathdeclarefunction{phmHighGate}{1}{%
    \pgfmathparse{phmRamp(#1, 10.7, 11.2)}%
  }

  \pgfmathdeclarefunction{phmHealthyTheta}{1}{%
    \pgfmathparse{144*#1}%
  }
  \pgfmathdeclarefunction{phmHealthySignal}{1}{%
    \pgfmathparse{2.34
      + 0.70*sin(phmHealthyTheta(#1))
      + 0.10*sin(2*phmHealthyTheta(#1) + 12)}%
  }

  \pgfmathdeclarefunction{phmLowDegradation}{1}{%
    \pgfmathparse{phmLowGate(#1)
      * (0.16
         + 0.16*cos(phmHealthyTheta(#1) - 10)
         - 0.12*sin(2.4*phmHealthyTheta(#1) + 12))}%
  }
  \pgfmathdeclarefunction{phmHighHarmonicDegradation}{1}{%
    \pgfmathparse{phmHighGate(#1)
      * (0.34
         - 0.22*cos(1.7*phmHealthyTheta(#1) - 10)
         + 0.20*sin(3.5*phmHealthyTheta(#1) + 8))}%
  }
  \pgfmathdeclarefunction{phmHighDip}{1}{%
    \pgfmathparse{phmHighGate(#1) * (-0.20*exp(-2.3*(#1 - 12.0)^2))}%
  }
  \pgfmathdeclarefunction{phmHighRebound}{1}{%
    \pgfmathparse{phmHighGate(#1) * (0.26*exp(-2.1*(#1 - 13.75)^2))}%
  }
  \pgfmathdeclarefunction{phmHighDegradation}{1}{%
    \pgfmathparse{phmHighHarmonicDegradation(#1)
      + phmHighDip(#1)
      + phmHighRebound(#1)}%
  }
  \pgfmathdeclarefunction{phmSignalY}{1}{%
    \pgfmathparse{phmHealthySignal(#1)
      + phmLowDegradation(#1)
      + phmHighDegradation(#1)}%
  }

  \newcommand{\PreparePHMSignalBase}[1]{%
    \coordinate (#1-top-sw) at (0.62, 4.95);
    \coordinate (#1-top-se) at (15.25, 4.95);
    \coordinate (#1-top-nw) at (0.62, 7.62);
    \coordinate (#1-top-ne) at (15.25, 7.62);
    \coordinate (#1-bottom-sw) at (0.62, 0.80);
    \coordinate (#1-bottom-se) at (15.25, 0.80);
    \coordinate (#1-bottom-nw) at (0.62, 3.58);
    \coordinate (#1-bottom-ne) at (15.25, 3.58);
    \coordinate (#1-stack-sw) at (0.62, 0.80);
    \coordinate (#1-stack-ne) at (15.25, 7.62);

    \coordinate (#1-rul-title) at (1.28, 7.82);
    \coordinate (#1-signal-title) at (1.28, 3.5);
    \coordinate (#1-top-tlabel) at (15.33, 4.95);
    \coordinate (#1-bottom-tlabel) at (15.33, 0.80);
    \coordinate (#1-rul-axis-label) at (0.24, 6.25);
    \coordinate (#1-signal-axis-label) at (0.24, 2.25);

    \foreach \idx in {0,...,14} {
      \coordinate (#1-time-\idx) at ({phmSampleX(\idx)}, 0.80);
      \coordinate (#1-top-axis-\idx) at ({phmSampleX(\idx)}, 4.95);
      \coordinate (#1-rul-\idx) at ({phmSampleX(\idx)}, {phmRULY(\idx)});
      \coordinate (#1-signal-\idx) at ({phmSampleX(\idx)}, {phmSignalY(\idx)});
    }

    \coordinate (#1-healthy-end) at (#1-time-5);
    \coordinate (#1-low-degradation-start) at (#1-time-6);
    \coordinate (#1-low-degradation-end) at (#1-time-10);
    \coordinate (#1-high-degradation-start) at (#1-time-11);
    \coordinate (#1-high-degradation-end) at (#1-time-14);
    \coordinate (#1-final-time) at (#1-time-14);

    \coordinate (#1-healthy-stage-end) at ($(#1-time-5)!0.5!(#1-time-6)$);
    \coordinate (#1-degraded-anomalous-start) at (#1-healthy-stage-end);
    \coordinate (#1-degraded-anomalous-end) at ($(#1-time-10)!0.5!(#1-time-11)$);
    \coordinate (#1-failure-boundary) at (#1-degraded-anomalous-end);
    \coordinate (#1-post-failure-end) at (#1-bottom-se);

    \coordinate (#1-post-failure-start) at (#1-failure-boundary);

    \coordinate (#1-stage-one-start) at (#1-low-degradation-start);
    \coordinate (#1-stage-two-start) at (#1-high-degradation-start);
    \coordinate (#1-stage-three-start) at (#1-failure-boundary);
  }

  \newcommand{\DrawPHMSignalBaseScene}[1]{%
    \PreparePHMSignalBase{#1}%

    \draw[line width=0.95pt, draw=phmAxisGray, ->] (#1-top-sw) -- (#1-top-se);
    \draw[line width=0.95pt, draw=phmAxisGray, ->] (#1-top-sw) -- (#1-top-nw);
    \node[font=\sffamily\small, text=black!62, anchor=west] at (#1-top-tlabel) {$t$};
    \node[font=\sffamily\small, text=black!62, rotate=90, anchor=south] at (#1-rul-axis-label) {$\gY$};

    \draw[line width=0.95pt, draw=phmAxisGray, ->] (#1-bottom-sw) -- (#1-bottom-se);
    \draw[line width=0.95pt, draw=phmAxisGray, ->] (#1-bottom-sw) -- (#1-bottom-nw);
    \node[font=\sffamily\small, text=black!62, anchor=west] at (#1-bottom-tlabel) {$t$};
    \node[font=\sffamily\small, text=black!62, rotate=90, anchor=south] at (#1-signal-axis-label) {$\gX$};

    \foreach \idx in {0,...,14} {
      \pgfmathtruncatemacro{\displayidx}{\idx + 1}
      \draw[line width=1.5pt, draw=phmGrid, densely dotted]
        (#1-time-\idx) -- (#1-rul-\idx);
      \draw[line width=0.65pt, draw=phmAxisGray]
        (#1-time-\idx) -- ++(0, -0.14);
      \node[font=\sffamily\footnotesize, text=black!68, anchor=north]
        at (#1-time-\idx) [yshift=-0.24cm] {$t_{\displayidx}$};
    }

    \draw[line width=1.1pt, draw=phmGuide]
      plot[domain=0:14, samples=220, variable=\idx, smooth]
        ({phmSampleX(\idx)}, {phmRULY(\idx)});
    \foreach \idx in {0,...,14}
      \fill[phmRUL] (#1-rul-\idx) circle[radius=0.14];

    \draw[line width=1.1pt, draw=phmGuide]
      plot[domain=0:14, samples=260, variable=\idx, smooth]
        ({phmSampleX(\idx)}, {phmSignalY(\idx)});
    \foreach \idx in {0,...,14}
      \fill[phmSignal] (#1-signal-\idx) circle[radius=0.14];

    \node[
      font=\sffamily\bfseries\footnotesize,
      text=phmRUL,
      anchor=west,
      fill=white,
      fill opacity=0.92,
      text opacity=1,
      rounded corners=1.2pt,
      inner xsep=1.2pt,
      inner ysep=0.55pt
    ] at (#1-rul-title) {RUL target};
    \node[
      font=\sffamily\bfseries\footnotesize,
      text=phmSignal,
      anchor=west,
      fill=phmSignalTitleFill,
      fill opacity=1,
      text opacity=1,
      rounded corners=1.2pt,
      inner xsep=1.2pt,
      inner ysep=0.55pt
    ] at (#1-signal-title) {Feature signal};
  }
}{}
\makeatother


==> figures/phm_signal/task_overlays.tex <==

\usetikzlibrary{calc,backgrounds}

\makeatletter
\@ifundefined{PHMTaskOverlaySetup}{
  \def\PHMTaskOverlaySetup{1}

  \@ifundefined{phmOverlayBackgroundLayerDeclared}{
    \pgfdeclarelayer{phmoverlaybg}
    \def\phmOverlayBackgroundLayerDeclared{1}
  }{}

  \newcommand{\PHMActivateTaskOverlayLayers}{%
    \pgfsetlayers{phmoverlaybg,main}%
  }

  \colorlet{phmStateHealthy}{green!45!black}
  \colorlet{phmStateDegraded}{orange!78!black}
  \colorlet{phmStateFailure}{red!68!black}
  \colorlet{phmTaskAnomaly}{orange!82!black}
  \colorlet{phmTaskDiagnostics}{black!66}
  \colorlet{phmTaskPrognostics}{blue!68!black}

  \colorlet{phmHealthyBand}{green!14}
  \colorlet{phmDegradedBand}{orange!11}
  \colorlet{phmFailureBand}{red!9}

  \newcommand{\PHMStateLaneYOffset}{0.48cm}
  \newcommand{\PHMTaskAnomalyYOffset}{-0.56cm}
  \newcommand{\PHMTaskDiagnosticsYOffset}{-0.98cm}
  \newcommand{\PHMTaskPrognosticsYOffset}{-1.40cm}
  \newcommand{\PHMFailureLabelYOffset}{0.16cm}

  \newcommand{\PHMConfigureTaskOverlayGeometry}[5]{%
    \renewcommand{\PHMStateLaneYOffset}{#1}%
    \renewcommand{\PHMTaskAnomalyYOffset}{#2}%
    \renewcommand{\PHMTaskDiagnosticsYOffset}{#3}%
    \renewcommand{\PHMTaskPrognosticsYOffset}{#4}%
    \renewcommand{\PHMFailureLabelYOffset}{#5}%
  }

  \tikzset{
    phmStateLaneText/.style={
      font=\sffamily\bfseries\small,
      text=black!72,
      align=center,
      inner sep=1pt
    },
    phmTaskLaneText/.style={
      font=\sffamily\bfseries\small,
      text=black!68,
      align=center,
      inner sep=1pt
    },
    phmStateLaneSpan/.style={
      line width=1.05pt,
      line cap=round
    },
    phmTaskSpan/.style={
      line width=1.08pt,
      line cap=round
    },
    phmFailureMarker/.style={
      draw=phmStateFailure,
      densely dashed,
      line width=1.05pt
    },
    phmFailureLabel/.style={
      font=\sffamily\bfseries\small,
      text=phmStateFailure,
      align=center,
      inner sep=1pt
    }
  }

  \newcommand{\PHMOverlaySpan}[9]{%
    \coordinate (#1-#2-left) at ($(#3)+(0,#5)$);
    \coordinate (#1-#2-right) at ($(#4)+(0,#5)$);
    \draw[#6, draw=#8] (#1-#2-left) -- (#1-#2-right);
    \draw[#6, draw=#8] (#1-#2-left) -- ++(0,0.11)
      (#1-#2-right) -- ++(0,0.11);
    \node[#7, text=#8, anchor=south]
      at ($ (#1-#2-left)!0.5!(#1-#2-right) + (0,0.09)$) {#9};
  }

  \newcommand{\DrawPHMStateShading}[1]{%
    \begin{pgfonlayer}{phmoverlaybg}
      \fill[phmHealthyBand]
        ($(#1-time-0 |- #1-stack-ne)$) rectangle ($(#1-healthy-stage-end |- #1-stack-sw)$);
      \fill[phmDegradedBand]
        ($(#1-healthy-stage-end |- #1-stack-ne)$) rectangle ($(#1-failure-boundary |- #1-stack-sw)$);
      \fill[phmFailureBand]
        ($(#1-failure-boundary |- #1-stack-ne)$) rectangle ($(#1-post-failure-end |- #1-stack-sw)$);
    \end{pgfonlayer}%
  }

  \newcommand{\DrawPHMOverviewStateLane}[1]{%
    \coordinate (#1-overview-state-left-base)
      at ($(#1-time-0 |- #1-stack-ne) + (0,\PHMStateLaneYOffset)$);
    \coordinate (#1-overview-state-healthy-boundary-base)
      at ($(#1-healthy-stage-end |- #1-stack-ne) + (0,\PHMStateLaneYOffset)$);
    \coordinate (#1-overview-state-failure-boundary-base)
      at ($(#1-failure-boundary |- #1-stack-ne) + (0,\PHMStateLaneYOffset)$);
    \coordinate (#1-overview-state-right-base)
      at ($(#1-post-failure-end |- #1-stack-ne) + (0,\PHMStateLaneYOffset)$);

    \node[phmStateLaneText, text=phmStateHealthy, anchor=south]
      at ($ (#1-overview-state-left-base)!0.5!(#1-overview-state-healthy-boundary-base) $)
      {Healthy stage};
    \node[phmStateLaneText, text=phmStateDegraded, anchor=south]
      at ($ (#1-overview-state-healthy-boundary-base)!0.5!(#1-overview-state-failure-boundary-base) $)
      {Degraded / anomalous stage};
    \node[phmStateLaneText, text=phmStateFailure, anchor=south]
      at ($ (#1-overview-state-failure-boundary-base)!0.5!(#1-overview-state-right-base) $)
      {Post-failure stage};
  }

  \newcommand{\DrawPHMFailureBoundary}[1]{%
    \draw[black!14, line width=2.6pt, densely dashed]
      (#1-failure-boundary |- #1-stack-ne) -- (#1-failure-boundary |- #1-stack-sw);
    \draw[phmFailureMarker]
      (#1-failure-boundary |- #1-stack-ne) -- (#1-failure-boundary |- #1-stack-sw);
    \node[phmFailureLabel, anchor=south]
      at ($(#1-failure-boundary |- #1-stack-ne) + (0,\PHMFailureLabelYOffset)$) {Failure boundary};
  }

  \newcommand{\DrawPHMAnomalyDetectionSpan}[1]{%
    \PHMOverlaySpan{#1}{anomaly-task}{#1-healthy-stage-end}{#1-post-failure-end}{\PHMTaskAnomalyYOffset}{phmTaskSpan}{phmTaskLaneText}{phmTaskAnomaly}{Fault detection}
  }
  \newcommand{\DrawPHMDiagnosticsSpan}[1]{%
    \coordinate (#1-diagnostics-start) at ($ (#1-degraded-anomalous-start)!0.58!(#1-degraded-anomalous-end) $);
    \PHMOverlaySpan{#1}{diagnostics-task}{#1-diagnostics-start}{#1-post-failure-end}{\PHMTaskDiagnosticsYOffset}{phmTaskSpan}{phmTaskLaneText}{phmTaskDiagnostics}{Diagnostics}
  }
  \newcommand{\DrawPHMPrognosticsSpan}[1]{%
    \PHMOverlaySpan{#1}{prognostics-task}{#1-degraded-anomalous-start}{#1-failure-boundary}{\PHMTaskPrognosticsYOffset}{phmTaskSpan}{phmTaskLaneText}{phmTaskPrognostics}{Prognostics}
  }

  \newcommand{\DrawPHMOverviewTaskLane}[1]{%
    \coordinate (#1-overview-anomaly-left) at ($(#1-healthy-stage-end)+(0,\PHMTaskAnomalyYOffset)$);
    \coordinate (#1-overview-anomaly-right) at ($(#1-final-time)+(0,\PHMTaskAnomalyYOffset)$);
    \draw[phmTaskSpan, draw=phmTaskAnomaly]
      (#1-overview-anomaly-left) -- (#1-overview-anomaly-right);
    \draw[phmTaskSpan, draw=phmTaskAnomaly]
      (#1-overview-anomaly-left) -- ++(0,0.11)
      (#1-overview-anomaly-right) -- ++(0,0.11);
    \node[
      phmTaskLaneText,
      text=phmTaskAnomaly,
      anchor=south,
      fill=phmDegradedBand,
      fill opacity=1,
      text opacity=1,
      rounded corners=1.2pt,
      inner xsep=1.2pt,
      inner ysep=0.45pt
    ]
      at ($ (#1-overview-anomaly-left)!0.38!(#1-overview-anomaly-right) + (-1.0,0.045) $)
      {Fault detection};

    \coordinate (#1-overview-diagnostics-left) at ($(#1-failure-boundary)+(0,\PHMTaskDiagnosticsYOffset)$);
    \coordinate (#1-overview-diagnostics-right) at ($(#1-final-time)+(0,\PHMTaskDiagnosticsYOffset)$);
    \draw[phmTaskSpan, draw=phmTaskDiagnostics]
      (#1-overview-diagnostics-left) -- (#1-overview-diagnostics-right);
    \draw[phmTaskSpan, draw=phmTaskDiagnostics]
      (#1-overview-diagnostics-left) -- ++(0,0.11)
      (#1-overview-diagnostics-right) -- ++(0,0.11);
    \node[
      phmTaskLaneText,
      text=phmTaskDiagnostics,
      anchor=south,
      fill=phmFailureBand,
      fill opacity=1,
      text opacity=1,
      rounded corners=1.2pt,
      inner xsep=1.2pt,
      inner ysep=0.45pt
    ]
      at ($ (#1-overview-diagnostics-left)!0.5!(#1-overview-diagnostics-right) + (0,0.045) $)
      {Diagnostics};

    \coordinate (#1-overview-prognostics-left) at ($(#1-time-0)+(0,\PHMTaskPrognosticsYOffset)$);
    \coordinate (#1-overview-prognostics-right) at ($(#1-final-time)+(0,\PHMTaskPrognosticsYOffset)$);
    \draw[phmTaskSpan, draw=phmTaskPrognostics]
      (#1-overview-prognostics-left) -- (#1-overview-prognostics-right);
    \draw[phmTaskSpan, draw=phmTaskPrognostics]
      (#1-overview-prognostics-left) -- ++(0,0.11)
      (#1-overview-prognostics-right) -- ++(0,0.11);
    \node[phmTaskLaneText, text=phmTaskPrognostics, anchor=north]
      at ($ (#1-overview-prognostics-left)!0.5!(#1-overview-prognostics-right) + (0,-0.09) $)
      {Prognostics};
  }

  \newcommand{\DrawPHMTaskOverviewOverlay}[1]{%
    \DrawPHMStateShading{#1}%
    \DrawPHMOverviewStateLane{#1}%
    \DrawPHMFailureBoundary{#1}%
    \DrawPHMOverviewTaskLane{#1}%
  }
}{}
\makeatother

